Batch 1: Definition of several Weather & Climate Dwarfs

This document is one of the deliverable reports created for the ESCAPE project. ESCAPE stands for Energy-efficient Scalable Algorithms for Weather Prediction at Exascale. The project develops world-class, extreme-scale computing capabilities for European operational numerical weather prediction and future climate models. This is done by identifying weather & climate dwarfs which are key patterns in terms of computation and communication (in the spirit of the Berkeley dwarfs). These dwarfs are then optimised for different hardware architectures (single and multi-node) and alternative algorithms are explored. Performance portability is addressed through the use of domain specific languages. This deliverable contains the description of the characteristics of the weather & climate dwarfs that form key functional components of prediction models in terms of the science that they encapsulate and in terms of computational cost they impose on the forecast production. The ESCAPE work flow between work packages centres on these dwarfs and hence their selection, their performance assessment, code adaptation and optimization is crucial for the success of the project. At this stage of ESCAPE, a selection of established and new dwarfs has been made, their documentation been compiled and the software been made available on the software exchange platform. The selection of dwarfs will be extended throughout the course of the project (see Deliverable D1.2). The current selection includes the spectral transforms, the cloud microphysics scheme, two and three-dimensional elliptic solvers, a bi-Fourier spectral transform, an interpolation needed for the semi-Lagrangian advection scheme and a first version of the semi-Lagrangian advection scheme itself. This deliverable includes their scientific description and the guidance for installation, execution and testing.

==> domain_decomp.tex <==
\tikz[x=1cm,y=1cm,inner sep=0pt,outer sep=0pt]{
	\scriptsize
	\draw[use as bounding box] (0,0) ( 10.00000000, 10.00000000);
	\node[above right] at (0,0) {\includegraphics[width= 10.00000000cm,height= 10.00000000cm]{domain_decomp_color.pdf}};
	\node[above right] at (0,0) {\includegraphics[viewport= 10.00000000  10.00000000 293.46456693 293.46456693]{domain_decomp_map.pdf}};
}%

